A priori error estimates for the finite element approximation of Westervelt's quasilinear acoustic wave equation

We study the spatial discretization of Westervelt's quasilinear strongly damped wave equation by piecewise linear finite elements. Our approach employs the Banach fixed-point theorem combined with a priori analysis of a linear wave model with variable coefficients. Degeneracy of the semi-discrete Westervelt equation is avoided by relying on the inverse estimates for finite element functions and the stability and approximation properties of the interpolation operator. In this way, we obtain optimal convergence rates in $L^2$-based spatial norms for sufficiently small data and mesh size and an appropriate choice of initial approximations. Numerical experiments in a setting of a 1D channel as well as for a focused-ultrasound problem illustrate our theoretical findings.

==> Plots/plot_alltogether_West.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.5, font=\huge]

\begin{axis}[%
width=5.358in,
height=4.226in,
at={(0.899in,0.57in)},
scale only axis,
xmin=0,
xmax=0.200000000000003, xtick={0, 0.04, 0.08, 0.12, 0.16, 0.2},
xlabel style={font=\huge\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=120.000010850696,
ylabel style={at={(-0.05, 0.5)}, font=\huge\color{white!15!black}},
ylabel={pressure [MPa]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0190312499999976	5.65003925743213e-05\\
0.0221093749999994	0.000167484370336979\\
0.024124999999998	0.000333496383760234\\
0.0256406249999941	0.000553150344273945\\
0.026875000000004	0.000828973130126087\\
0.0279218750000041	0.00116210319312415\\
0.028843749999993	0.00155840528647389\\
0.0296718750000053	0.00202189187410795\\
0.030437500000005	0.00256521435036916\\
0.0311562499999951	0.00319986179783882\\
0.0318437499999931	0.00394485900746133\\
0.0324999999999989	0.00480782731848706\\
0.0331249999999983	0.00579431497028793\\
0.0337499999999977	0.00697110065912909\\
0.034359374999994	0.00833426263696424\\
0.0349687500000044	0.0099475528461852\\
0.0355781250000007	0.0118535537162359\\
0.0361718749999937	0.0140391028206182\\
0.036765625000001	0.0166015893529305\\
0.0373593749999941	0.0196010578047776\\
0.0379531250000014	0.0231062187979774\\
0.0385468749999944	0.0271955460488158\\
0.0391406250000017	0.0319584873238341\\
0.039749999999998	0.0376540341705436\\
0.0403593749999942	0.0442914659008409\\
0.0409687500000047	0.0520129924213109\\
0.0415781250000009	0.0609799228971468\\
0.0421874999999972	0.0713748396775316\\
0.0428124999999966	0.0837358894960971\\
0.043437499999996	0.0980672838084615\\
0.0440624999999955	0.114652273705943\\
0.0446874999999949	0.133809581755528\\
0.0453281249999975	0.156490102358887\\
0.0459687500000001	0.182681421347027\\
0.0466093750000027	0.212867684104793\\
0.0472656249999943	0.248498404324465\\
0.0479218750000001	0.289538424241641\\
0.0485781249999917	0.336711183864196\\
0.0492500000000007	0.39220076131619\\
0.0499218749999955	0.455919324686619\\
0.0505937500000044	0.528927620878875\\
0.0512812500000024	0.614472896546019\\
0.0519687500000003	0.712355687842134\\
0.0526562499999983	0.824097773603\\
0.0533593749999994	0.954454327775522\\
0.0540625000000006	1.10300454422483\\
0.0547812500000049	1.27587813473136\\
0.055499999999995	1.47246148768851\\
0.0562343750000025	1.7005982556356\\
0.0569687499999958	1.95937943399785\\
0.0577187499999923	2.25875851683979\\
0.058468750000003	2.59737899772621\\
0.0592343750000026	2.98775381550803\\
0.0600000000000023	3.42785819997252\\
0.0607812500000051	3.93325847797772\\
0.0615781249999969	4.51297618220849\\
0.062375000000003	5.16354422352737\\
0.063187499999998	5.90632774121316\\
0.0640156249999961	6.75302646975459\\
0.0648593749999975	7.71641724905788\\
0.065718750000002	8.81034580658964\\
0.0665937499999956	10.0496850721758\\
0.0674843749999923	11.4502515490841\\
0.0683906249999922	13.0286704388035\\
0.0693281249999984	14.8337497789804\\
0.0702812499999936	16.8578377499289\\
0.0712656249999952	19.1572633529479\\
0.0722812500000032	21.7604373579792\\
0.0733281250000033	24.6956543152312\\
0.0744218749999987	28.0397694582652\\
0.0755624999999895	31.8296924607686\\
0.0767656249999931	36.156460887753\\
0.0780468749999983	41.1208188447639\\
0.0794374999999974	46.8944649045551\\
0.0809843749999999	53.7288165531244\\
0.082843749999995	62.3902918326553\\
0.0861093749999924	78.1566519885491\\
0.0884374999999977	89.1570806881632\\
0.0899843750000002	96.0217361136234\\
0.0912499999999881	101.225723926175\\
0.0923437499999977	105.34379323383\\
0.0933281249999993	108.697848611321\\
0.0942031249999928	111.365412384792\\
0.0949999999999989	113.515145392635\\
0.0957343749999922	115.244649493444\\
0.096390624999998	116.575791542511\\
0.0969999999999942	117.623851007205\\
0.0975468749999919	118.405940273227\\
0.0980312499999911	118.970855386471\\
0.098468749999995	119.376376400378\\
0.0988593749999893	119.653571700634\\
0.0991874999999993	119.824098200995\\
0.0994687499999998	119.924774009232\\
0.0996874999999875	119.973972002462\\
0.0998593749999941	119.994737527635\\
0.0999687499999879	119.999750434241\\
0.0999999999999943	120.000010850696\\
0.100031249999986	119.999750434241\\
0.100093749999999	119.997667122949\\
0.10018749999999	119.990636214355\\
0.10032812499999	119.971303339794\\
0.100515625	119.929133333969\\
0.100734374999988	119.856281851409\\
0.100999999999999	119.733640188768\\
0.101312499999992	119.541513878029\\
0.101671874999994	119.256943208783\\
0.102078124999991	118.853891326968\\
0.102531249999998	118.303522836619\\
0.103031249999987	117.574596115906\\
0.103593749999987	116.604951791438\\
0.104203124999998	115.380281786168\\
0.104874999999993	113.826951254154\\
0.105609374999986	111.895947917778\\
0.106406249999992	109.540213663511\\
0.107296874999989	106.6093220489\\
0.10828124999999	103.037582691007\\
0.109390624999989	98.6450164359734\\
0.110656249999991	93.2371145708843\\
0.112203124999994	86.1910851387685\\
0.114390624999999	75.7388739207438\\
0.118390624999989	56.5939796578481\\
0.120156249999994	48.6503809334552\\
0.121656249999987	42.3210506462898\\
0.123015624999994	36.9785605464476\\
0.124281249999996	32.3727110064531\\
0.125484374999985	28.3396494006825\\
0.12662499999999	24.8331399221733\\
0.127718749999985	21.7604373580103\\
0.128781249999989	19.0428312622357\\
0.129796874999997	16.6845496638937\\
0.130796874999987	14.5826186960186\\
0.131765624999986	12.7451032008399\\
0.132718749999995	11.1180022814987\\
0.133640624999998	9.70480422865491\\
0.134546874999998	8.45957529446039\\
0.135437499999995	7.36536202520935\\
0.136312499999988	6.40625136493603\\
0.137171874999993	5.56746325434297\\
0.138015624999994	4.8353955346461\\
0.138843749999992	4.19763095031416\\
0.139671874999991	3.63289452621753\\
0.140484375	3.14339407576387\\
0.141281249999992	2.71966799322551\\
0.142078124999998	2.34642812475535\\
0.142859375	2.02472372830582\\
0.143625	1.74768084827861\\
0.144390625	1.50462070921344\\
0.145140624999996	1.29605115551192\\
0.145890624999993	1.11360588089384\\
0.146625	0.957550233624644\\
0.147359374999994	0.821392340553331\\
0.148093750000001	0.702908446947262\\
0.148812499999991	0.602113404675833\\
0.149531249999995	0.514589222462661\\
0.150234374999997	0.440312692310158\\
0.150937499999998	0.375930413421813\\
0.151640624999999	0.32025761099203\\
0.152328124999997	0.27322196726189\\
0.153015624999995	0.232605215473967\\
0.153703124999993	0.19761093011428\\
0.154375000000002	0.168162945659503\\
0.155046874999996	0.142816480950799\\
0.155718749999991	0.121047277737617\\
0.156374999999997	0.10279236838258\\
0.157031250000003	0.0871235275275239\\
0.157687499999994	0.0737019134032977\\
0.15834375	0.0622287113635593\\
0.158984375000003	0.0526563499489043\\
0.159624999999991	0.0444752646227755\\
0.160265624999994	0.0374967974022127\\
0.160906249999996	0.0315556883131052\\
0.161546874999999	0.0265075131275125\\
0.162171874999999	0.0223225321522165\\
0.162796874999998	0.0187656644137775\\
0.163421874999997	0.0157481829110537\\
0.164046874999997	0.0131929820498158\\
0.164671874999996	0.0110332004663718\\
0.165296874999996	0.00921098474559301\\
0.165937499999998	0.00764131736050899\\
0.166578125000001	0.00632758892731999\\
0.167234374999992	0.00520581360983385\\
0.167890624999998	0.00427472030995091\\
0.168578124999996	0.00347024332631918\\
0.169296875000001	0.00278433108788079\\
0.170046874999997	0.00220729555482535\\
0.170843750000003	0.00171991380310033\\
0.171718749999997	0.00130352125954403\\
0.172687499999995	0.000955227871230591\\
0.173796874999994	0.000665690721703527\\
0.175109374999991	0.000431175502882297\\
0.176718749999992	0.000250514972449878\\
0.178812499999992	0.000121494162257818\\
0.181875000000005	4.07028578877089e-05\\
0.187624999999997	4.66675786015003e-06\\
0.200000000000003	0\\
};
\addlegendentry{$t=0\, \mu$s}
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00778124999999363	7.71506096697294e-05\\
0.0106562499999967	0.000201202030865488\\
0.0126093749999967	0.000379221059816359\\
0.0141093750000039	0.000611216340573151\\
0.0153437499999995	0.000899502393167495\\
0.0164062500000028	0.00124851291046468\\
0.0173437499999949	0.00166120559171645\\
0.0181874999999962	0.0021416060569095\\
0.0189687499999991	0.00270247945135793\\
0.0197031249999924	0.00335529108527055\\
0.0204062499999935	0.00411897761649982\\
0.0210624999999993	0.00497854696600086\\
0.0217031250000019	0.00597995949699737\\
0.0223437500000045	0.00717036800210735\\
0.022968750000004	0.00854541639216677\\
0.0235937500000034	0.0101672311139538\\
0.0242187500000028	0.0120766717253957\\
0.0248281249999991	0.0142601157810418\\
0.0254374999999953	0.0168114662995293\\
0.0260468750000058	0.0197876015185869\\
0.026656250000002	0.0232532781041925\\
0.0272656249999983	0.0272820688605435\\
0.0278749999999945	0.0319573878726374\\
0.028499999999994	0.0375231452893274\\
0.0291249999999934	0.0439834791767595\\
0.0297499999999928	0.0514684897520965\\
0.0303749999999923	0.0601248513492294\\
0.0310156249999949	0.0703860434151977\\
0.0316562499999975	0.0822510010440567\\
0.0322968750000001	0.0959439287773449\\
0.0329375000000027	0.111715941669928\\
0.0335937499999943	0.130321883579583\\
0.0342500000000001	0.151740710268442\\
0.0349062499999917	0.176347554707732\\
0.0355781250000007	0.205278755371111\\
0.0362499999999955	0.238485557249732\\
0.0369218750000044	0.276518383618097\\
0.0376093750000024	0.321066218106751\\
0.0382968750000003	0.372023031144792\\
0.0389843749999983	0.43018012785906\\
0.0396874999999994	0.498012115683892\\
0.0403906250000006	0.575301399199205\\
0.0411093750000049	0.665240968797676\\
0.041828124999995	0.767518504035536\\
0.0425625000000025	0.886226301959411\\
0.0432968749999958	1.02090844058208\\
0.0440468749999923	1.17677018730065\\
0.044796875000003	1.35313977711536\\
0.0455625000000026	1.55658212866014\\
0.0463281250000023	1.78610476951755\\
0.0471093750000051	2.04990927527049\\
0.0479062499999969	2.35282127646698\\
0.048703125000003	2.69316942613483\\
0.049515624999998	3.08231027071031\\
0.0503437499999961	3.52661602619852\\
0.0511718749999943	4.02319985716963\\
0.0520156249999957	4.58734433950059\\
0.0528750000000002	5.22703285314296\\
0.0537499999999937	5.95085396826028\\
0.0546406250000047	6.76795574510234\\
0.0555624999999935	7.70464509452728\\
0.0564999999999998	8.75767693959328\\
0.057453124999995	9.93758810296401\\
0.0584374999999966	11.2771057934035\\
0.0594531250000045	12.7925883216826\\
0.0605000000000047	14.5001743373366\\
0.0615937500000001	16.4439355354302\\
0.0627499999999941	18.6754865554538\\
0.0639687500000008	21.2190437253663\\
0.0652812499999982	24.1651111284427\\
0.0667343749999958	27.6503008072246\\
0.0684375000000017	31.9762137933247\\
0.0709531250000026	38.643659655908\\
0.073875000000001	46.3310237657505\\
0.0754531249999957	50.2291612159342\\
0.0767656249999931	53.2394629911712\\
0.0779218750000013	55.6753582952245\\
0.0789687500000014	57.6838816256612\\
0.0799374999999998	59.36411862482\\
0.0808437499999997	60.7755809938262\\
0.08170312499999	61.9697846150366\\
0.0825312500000024	62.9893087016942\\
0.083312499999991	63.8362521474777\\
0.0840625000000017	64.5485486415952\\
0.0847812499999918	65.1431279927073\\
0.0854687499999898	65.6359033766137\\
0.0861406249999987	66.0504222696282\\
0.0867812500000014	66.3883622462345\\
0.0874062500000008	66.6683578499709\\
0.0879999999999939	66.8926524036549\\
0.088578124999998	67.0754314817304\\
0.0891249999999957	67.2189535959169\\
0.0896562499999902	67.3336476375898\\
0.0901562499999926	67.4215349490863\\
0.0906249999999886	67.4880564722968\\
0.0910781249999957	67.5392751517813\\
0.0914999999999964	67.5766209422028\\
0.0918906249999907	67.6032642371314\\
0.0922499999999928	67.6217588259547\\
0.0925781249999886	67.6341441290803\\
0.0928749999999923	67.6420344491506\\
0.0931406249999895	67.6466958601412\\
0.0933593749999915	67.6489969009907\\
0.0935312499999981	67.649914523707\\
0.0936406249999919	67.6501190999529\\
0.0937343749999968	67.6500725904872\\
0.0938437499999907	67.6497718922171\\
0.0939843749999909	67.6490165308958\\
0.0941718750000007	67.6474103644411\\
0.0944218749999948	67.6443096922209\\
0.0947343749999874	67.6391049873931\\
0.0951406249999991	67.6305650451574\\
0.0956874999999968	67.6168441156739\\
0.0968906250000003	67.5833635566716\\
0.097671874999989	67.5633002040477\\
0.0982187499999867	67.5515604273126\\
0.0986718749999937	67.5437653837652\\
0.0990468749999991	67.5388341756979\\
0.0993593749999917	67.5358589609139\\
0.099624999999989	67.5341752857471\\
0.0998281249999877	67.5334232855519\\
0.0999843749999911	67.5331636760539\\
0.100093749999999	67.5331473818893\\
0.100218749999996	67.5332954833118\\
0.100375	67.5337298734229\\
0.100562499999995	67.5346140301862\\
0.100796875	67.5362679464767\\
0.101078124999987	67.5390369158039\\
0.101406249999997	67.5433023042034\\
0.101796874999991	67.5497312587612\\
0.102265624999987	67.5591602937872\\
0.102859374999994	67.5732416917379\\
0.103828124999993	67.5989797727985\\
0.104718749999989	67.6216909869384\\
0.105218749999992	67.6320927018012\\
0.105578124999994	67.6377801448632\\
0.105859374999994	67.6408749613162\\
0.106062499999993	67.6422355310798\\
0.106203124999993	67.6426969808647\\
0.106296874999998	67.6427695839069\\
0.106390624999989	67.6426439794568\\
0.106515624999986	67.642152838664\\
0.106656249999986	67.6411336395413\\
0.106843749999996	67.6389541699862\\
0.107062499999998	67.6351335992769\\
0.107312499999992	67.628931590705\\
0.107593749999992	67.6193877991896\\
0.107906249999999	67.6052701140041\\
0.108249999999998	67.5850129089744\\
0.108609374999986	67.5579660285342\\
0.108999999999995	67.5210213674787\\
0.109421874999995	67.4713301524636\\
0.109859374999999	67.4078949124646\\
0.110328124999995	67.3250363519274\\
0.110812499999994	67.2215413686206\\
0.111312499999997	67.0937215000102\\
0.111843749999991	66.9322657726039\\
0.112390624999989	66.7358592697504\\
0.112968749999993	66.4918809185809\\
0.113562499999986	66.1990618766881\\
0.114187499999986	65.8407883499904\\
0.114828124999988	65.416229295014\\
0.115499999999997	64.9042192900712\\
0.116187499999995	64.3051091936896\\
0.116906249999985	63.5929506382687\\
0.117656249999996	62.7519807044482\\
0.118437499999999	61.7658922652941\\
0.119265624999997	60.5950868083935\\
0.120140624999991	59.2163461883415\\
0.121062499999994	57.6076908898086\\
0.122046874999995	55.7187963658415\\
0.123124999999987	53.4596125190763\\
0.124328124999991	50.7277154123683\\
0.12571874999999	47.3394192688695\\
0.127468749999991	42.8239846545239\\
0.133468749999992	27.1347149128318\\
0.134984374999988	23.5378345579035\\
0.136343749999995	20.5349431904433\\
0.137593749999994	17.9804922710105\\
0.138781249999994	15.7471685704497\\
0.139906249999996	13.8087067555052\\
0.140984374999988	12.1125230184302\\
0.142031249999988	10.6139545313036\\
0.143046874999996	9.29556519511546\\
0.144031249999998	8.13983532921561\\
0.144999999999996	7.11403322186889\\
0.145937499999988	6.22083747809761\\
0.146859374999991	5.43209888102506\\
0.147765624999991	4.73753724470455\\
0.148656249999988	4.12744991109928\\
0.149531249999995	3.59278498926695\\
0.150390625	3.12518069998001\\
0.151234375000001	2.71697828007574\\
0.152078124999989	2.35490400155084\\
0.152906250000001	2.04042455255789\\
0.153718749999996	1.76765670758628\\
0.154515625000002	1.53134807331487\\
0.155312499999994	1.32299760832186\\
0.156093749999997	1.14322313259704\\
0.156874999999999	0.985265587635283\\
0.157640624999999	0.849472634214493\\
0.158406249999999	0.730527582883681\\
0.159156249999995	0.628613166051892\\
0.159906249999992	0.53958753908077\\
0.160640624999999	0.463537386937759\\
0.161374999999992	0.397264094607166\\
0.162093749999997	0.340801865479619\\
0.162812500000001	0.291699738381482\\
0.163531249999991	0.249103502724452\\
0.164234374999992	0.212987512358126\\
0.164937499999994	0.181709480582299\\
0.165640624999995	0.154685151072997\\
0.166328124999993	0.131871596682601\\
0.167015624999991	0.112186455978303\\
0.167703125000003	0.0952389612269542\\
0.168374999999997	0.0809878636047614\\
0.169046874999992	0.0687303479843138\\
0.169718750000001	0.0582101827974384\\
0.170374999999993	0.049394433843247\\
0.171031249999999	0.0418327343358129\\
0.171687500000004	0.0353599854594222\\
0.172343749999996	0.0298307227742356\\
0.172984374999999	0.0252207382208667\\
0.173625000000001	0.0212835378330567\\
0.174265625000004	0.0179275055739083\\
0.174906249999992	0.0150724473993051\\
0.175546874999995	0.0126483303523202\\
0.176187499999997	0.0105941364457038\\
0.176828125	0.00885682446509861\\
0.177484374999992	0.00735766272511285\\
0.178140624999997	0.00610006389210582\\
0.178812499999992	0.00502444191364759\\
0.179500000000004	0.00411084790552252\\
0.180203125000006	0.00334036160414541\\
0.180937499999999	0.00268263413401826\\
0.181718750000002	0.0021184604729001\\
0.182546875	0.00164410006809135\\
0.183453125	0.00124102553800753\\
0.184468749999994	0.00090112775757234\\
0.185625000000002	0.000621988641483995\\
0.186999999999998	0.000396621269771913\\
0.1886875	0.000225177306660385\\
0.190921875000001	0.00010374924529799\\
0.194265625	3.04656275744719e-05\\
0.200000000000003	0\\
};
\addlegendentry{$t=9.25\, \mu$s}
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00210937500000341	0.000813153285164958\\
0.00323437499999812	0.00135582264589118\\
0.00415625000000119	0.00190803172040432\\
0.00498437499999937	0.00251983387523325\\
0.00574999999999903	0.00321218520894462\\
0.00646875000000335	0.00400089238279122\\
0.00714062499999812	0.00488657227448641\\
0.00779687499999682	0.00591799869048515\\
0.00843749999999943	0.00711320153664019\\
0.00906249999999886	0.00849059836486532\\
0.00968749999999829	0.0101126366249957\\
0.0103124999999977	0.0120202792512245\\
0.0109218750000011	0.0142000634443207\\
0.0115312499999973	0.0167458582556108\\
0.0121406250000007	0.0197144824677835\\
0.0127499999999969	0.0231705911633995\\
0.0133593750000003	0.0271876170862555\\
0.0139687499999965	0.0318487994494916\\
0.0145937500000031	0.0373973782957151\\
0.0152187500000025	0.043837572038818\\
0.0158437500000019	0.0512992090346316\\
0.0164687500000014	0.0599286791229545\\
0.0171093749999969	0.0701583581869727\\
0.0177499999999995	0.0819875173234834\\
0.0183906250000021	0.0956401118037462\\
0.0190312499999976	0.111367079310938\\
0.0196874999999963	0.129921924194697\\
0.0203437500000021	0.151284751007296\\
0.0210000000000008	0.175831057715065\\
0.0216718750000027	0.204696327208971\\
0.0223437499999974	0.23783446966852\\
0.0230156249999993	0.275797865303382\\
0.0237031249999973	0.320276826538439\\
0.0243906250000023	0.371171216558842\\
0.0250781250000003	0.429278205873139\\
0.0257812500000014	0.497079898850309\\
0.0264843749999955	0.574371132598287\\
0.0272031249999998	0.664361168270176\\
0.027921874999997	0.7667580865782\\
0.0286406250000013	0.882993755270256\\
0.0293750000000017	1.01766812598834\\
0.0301093750000021	1.17021020141311\\
0.0308593749999986	1.34645790726053\\
0.0316093750000022	1.5455923096654\\
0.0323750000000018	1.77496417405983\\
0.0331562499999976	2.03899018456915\\
0.0339375000000004	2.3363493390282\\
0.0347343749999993	2.67738193550056\\
0.0355312499999982	3.06014875437651\\
0.0363437500000003	3.49737090148923\\
0.0371718749999985	3.99615504180123\\
0.0380156249999999	4.56433194708658\\
0.0388749999999973	5.21047186384001\\
0.0397343750000019	5.93008198394521\\
0.0406093749999954	6.74391307723621\\
0.0415156249999953	7.67916481163903\\
0.0424374999999984	8.73321883671785\\
0.0433749999999975	9.91756638895075\\
0.0443437499999959	11.2665699305288\\
0.0453437500000007	12.7981294079064\\
0.0463749999999976	14.5300007985456\\
0.0474375000000009	16.4788136510625\\
0.0485624999999956	18.7235213023872\\
0.049749999999996	21.2889417754201\\
0.0510468749999973	24.3039937068868\\
0.0525312500000013	27.9891025725066\\
0.054453125000002	33.0195597134445\\
0.0580781250000015	42.5465234945301\\
0.059406249999995	45.7520032765196\\
0.0604999999999976	48.1676903934546\\
0.0614531249999999	50.0678921300185\\
0.0623124999999973	51.5946490630921\\
0.0630937500000002	52.8157513622966\\
0.0637968750000013	53.7715560762072\\
0.064453125	54.5373598198155\\
0.0650468750000002	55.123440294165\\
0.0655937499999979	55.5729826399093\\
0.0660937500000003	55.9083844396158\\
0.0665468750000002	56.1503998469181\\
0.0669531249999977	56.3178335413963\\
0.0672968749999967	56.4233719296247\\
0.0675937500000003	56.488205739896\\
0.0678437499999944	56.524123860355\\
0.0680468750000003	56.5408782568273\\
0.0681875000000005	56.5460139010673\\
0.068249999999999	56.5466108899064\\
0.0682968749999944	56.5463809907911\\
0.068359375	56.5451737777839\\
0.068468750000001	56.5405943587773\\
0.0686093749999941	56.530120673219\\
0.0687968749999968	56.5081990223108\\
0.0690312499999948	56.4681547818571\\
0.0693124999999952	56.4018346800409\\
0.0696406249999981	56.2997446879634\\
0.0700156249999964	56.1512240770697\\
0.070437499999997	55.944657341752\\
0.0709218749999962	55.6576546919746\\
0.071468749999994	55.2721614241846\\
0.0720624999999941	54.7833357240052\\
0.072734374999996	54.1469199352252\\
0.0734687499999964	53.3568955727444\\
0.0742968749999946	52.3571351155184\\
0.0752187499999977	51.1213839402474\\
0.0762499999999946	49.6035297320886\\
0.0774218749999989	47.7302086129657\\
0.0787812499999987	45.3965820526728\\
0.0804687499999943	42.3238794655898\\
0.083078124999993	37.3703862098203\\
0.0862031249999973	31.4798391453918\\
0.0879218749999922	28.4225196000571\\
0.0893281249999944	26.0858690422131\\
0.0905624999999972	24.1902699819937\\
0.0916562499999927	22.652898349137\\
0.0926562499999974	21.3784453032425\\
0.0935624999999973	20.3413523589009\\
0.0944062499999916	19.4834238860226\\
0.0951718749999912	18.7994788788272\\
0.0958749999999924	18.253832869248\\
0.096515624999995	17.8275774850555\\
0.0971093749999952	17.494313846116\\
0.0976406249999968	17.2474410932245\\
0.098124999999996	17.0651564070044\\
0.0985468749999967	16.9399815819867\\
0.0989218749999949	16.8551467031467\\
0.0992499999999907	16.8014152300054\\
0.0995156249999951	16.7719711972838\\
0.0997343749999899	16.75717963974\\
0.0998906249999933	16.7518478193619\\
0.0999843749999911	16.7507428280825\\
0.100031249999994	16.7507793478496\\
0.100093749999992	16.7514388722754\\
0.100187499999997	16.7537370235437\\
0.10032812499999	16.7601287665205\\
0.100499999999997	16.7727377026895\\
0.100718749999992	16.7964112975188\\
0.100984374999996	16.8366254360215\\
0.101296874999996	16.9000040192843\\
0.101656249999991	16.9942912824795\\
0.102062499999995	17.1283079640448\\
0.102515624999995	17.3118860980122\\
0.103015624999991	17.5557767046388\\
0.103562499999995	17.8715243655104\\
0.104156249999996	18.271302658909\\
0.104812499999994	18.7806411812741\\
0.105531249999991	19.4174804831134\\
0.106312499999994	20.1999759160682\\
0.107156249999996	21.1458697082718\\
0.108078124999992	22.2921054756582\\
0.109078124999989	23.6589103371392\\
0.110187499999995	25.3114262307768\\
0.111421874999991	27.297897753617\\
0.112843749999989	29.7466323954208\\
0.114578124999994	32.9083157929327\\
0.117249999999991	37.9806891225685\\
0.120281249999991	43.6890329666446\\
0.121937499999994	46.6286156597924\\
0.123281249999991	48.8500717399766\\
0.124437499999992	50.608228788264\\
0.125453124999993	52.011568700649\\
0.126359374999993	53.1354850755883\\
0.127171874999995	54.0279749815625\\
0.127906249999995	54.7319138607006\\
0.128562499999994	55.2718889812383\\
0.129140624999991	55.6733832335009\\
0.129656249999989	55.9696898194593\\
0.130124999999992	56.1862618761181\\
0.13053124999999	56.3317857674056\\
0.130874999999989	56.4234142029191\\
0.131171874999993	56.4787430894772\\
0.131406249999991	56.5065430635253\\
0.13157812499999	56.5178954450473\\
0.131703124999994	56.5213003368718\\
0.13174999999999	56.5215170685826\\
0.131781249999989	56.5213391095752\\
0.131843749999994	56.520207345528\\
0.131953124999995	56.5157285561419\\
0.132093749999996	56.5052726460721\\
0.132281249999991	56.4830501399323\\
0.132515624999989	56.4418424367007\\
0.132781249999994	56.3769150965364\\
0.133093749999993	56.2754613567596\\
0.133453124999996	56.1249036777256\\
0.133859374999993	55.9105747867406\\
0.13429687499999	55.6268784329794\\
0.134781249999996	55.2483695149073\\
0.135312499999991	54.7551557173903\\
0.135890624999995	54.1258522354834\\
0.136515624999994	53.3381154349336\\
0.137203124999992	52.345436066106\\
0.137953124999996	51.1171608095437\\
0.138781249999994	49.5946468905769\\
0.139687499999994	47.7453488882288\\
0.140718749999991	45.4373530548902\\
0.141937499999997	42.4836108557885\\
0.143531249999995	38.3687160930766\\
0.148437499999993	25.5405901007277\\
0.149874999999994	22.1224933461081\\
0.151156249999993	19.298189004598\\
0.152343749999993	16.8868329872518\\
0.153468749999995	14.7932218640522\\
0.154546874999994	12.9625207244303\\
0.155578124999998	11.3700787733941\\
0.156578124999996	9.96970214336925\\
0.157562499999997	8.72383083472492\\
0.158515625	7.63660715895385\\
0.159453124999999	6.67493129864835\\
0.160374999999995	5.82682509363051\\
0.161281249999995	5.08085719702322\\
0.162171874999999	4.42628078360848\\
0.163046874999999	3.85311417821803\\
0.163906249999997	3.35217847957895\\
0.164749999999998	2.9151034693777\\
0.165578124999996	2.53431074100426\\
0.166406249999994	2.19699408529748\\
0.167218749999996	1.90441667450224\\
0.168015624999995	1.65091120388435\\
0.168812499999994	1.42733976294093\\
0.169593749999997	1.23435906736098\\
0.170375	1.06471605237657\\
0.171140625	0.91879286308351\\
0.171906249999999	0.790889334421834\\
0.172656249999996	0.681217615653495\\
0.173406249999999	0.585337885834214\\
0.174140625	0.503361035999525\\
0.174875	0.431856735896204\\
0.175609375000001	0.369644092154047\\
0.176328124999998	0.316722136780484\\
0.177046874999995	0.270765983090293\\
0.177749999999996	0.231760826689055\\
0.178453124999997	0.197944803578785\\
0.179156249999998	0.168695681986904\\
0.179843749999996	0.143976549042577\\
0.180531250000001	0.122623164446146\\
0.181218749999999	0.104218336331797\\
0.181890625000001	0.0887238778931376\\
0.182562499999996	0.0753814558294224\\
0.183234374999998	0.0639166469247314\\
0.18390625	0.0540862085032643\\
0.184562499999998	0.0458560509213015\\
0.185218749999997	0.0388029414515003\\
0.185874999999996	0.0327707876971459\\
0.186531250000002	0.0276222241654622\\
0.187171874999997	0.0233330440399229\\
0.1878125	0.0196725037193346\\
0.188453125000002	0.016554343442273\\
0.189093749999998	0.0139031108219072\\
0.189734375	0.011652946640929\\
0.190375000000003	0.00974648202969775\\
0.191031250000002	0.00809780008897576\\
0.1916875	0.00671101845561139\\
0.192359375000002	0.00552069039525094\\
0.193031249999997	0.00452578743107068\\
0.193734374999998	0.0036593250625927\\
0.194468749999999	0.00291191052313877\\
0.195250000000001	0.00226019609435468\\
0.196093750000003	0.00168774280812301\\
0.197046874999998	0.00116548879400113\\
0.198171875	0.000667497505233428\\
0.199781250000001	7.60328117053177e-05\\
0.200000000000003	0\\
};
\addlegendentry{$t=18.5\, \mu$s}
\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00173437499999807	0.0287771782234429\\
0.0026875000000004	0.0462629496924905\\
0.00351562499999858	0.0632254940540449\\
0.00428124999999824	0.0808970083292877\\
0.00501562499999864	0.100113183850119\\
0.00573437500000296	0.121532364448548\\
0.00643749999999699	0.145458004047342\\
0.00712500000000205	0.172178663417988\\
0.0078125	0.202707407892206\\
0.00849999999999795	0.237610548796916\\
0.00918750000000301	0.277511138368368\\
0.00987500000000097	0.323094643809391\\
0.0105624999999989	0.375114724015702\\
0.0112656250000001	0.435837839422732\\
0.0119687500000012	0.505131540606399\\
0.0126718750000023	0.584062007294101\\
0.0133906249999995	0.675922557338879\\
0.0141093749999968	0.780435298417942\\
0.0148281250000011	0.899087181309525\\
0.0155625000000015	1.03660635050924\\
0.0162968750000019	1.19245108098296\\
0.0170468749999984	1.37263956578055\\
0.0177968750000019	1.57640269941745\\
0.0185625000000016	1.81135028272998\\
0.0193281250000013	2.07638431603954\\
0.020109374999997	2.3810551272523\\
0.0208906249999998	2.72379143362224\\
0.0216874999999987	3.11647711535414\\
0.0225000000000009	3.5660043634166\\
0.0233124999999959	4.06982381321084\\
0.0241406250000011	4.64430889199821\\
0.0249843749999954	5.29853996641106\\
0.0258437499999999	6.04249390788779\\
0.0267031249999974	6.87115594434668\\
0.027578124999998	7.80862663143732\\
0.0284687500000018	8.86696050098472\\
0.0293906249999978	10.0804423424504\\
0.0303281249999969	11.4449977314959\\
0.0312812499999993	12.9741639808946\\
0.0322656250000009	14.7097354186051\\
0.0332968749999978	16.7028406944262\\
0.0343749999999972	18.9793938739531\\
0.0355156250000022	21.5983132020566\\
0.0367499999999978	24.6610014197678\\
0.0381562500000001	28.3998550964401\\
0.0400156249999952	33.6250184752283\\
0.0431406249999995	42.4242442679047\\
0.0443906249999984	45.6526351225392\\
0.0454218749999953	48.0791635830789\\
0.0463281249999952	49.9939594005075\\
0.0471406249999973	51.5159120454073\\
0.0478906250000009	52.7457556357549\\
0.0485781249999988	53.7199184666719\\
0.0492031249999982	54.4763094790065\\
0.0497812499999952	55.0662308964124\\
0.0503124999999969	55.5160840793404\\
0.0507968749999961	55.8503626446903\\
0.0512343749999999	56.0912202814241\\
0.0516250000000014	56.2582865254534\\
0.0519687500000003	56.3686429620091\\
0.0522656249999969	56.4368945250894\\
0.0525156249999981	56.4752898061612\\
0.0527187499999968	56.4938592614518\\
0.0528750000000002	56.5005510898195\\
0.0529531250000019	56.5014476450056\\
0.0529999999999973	56.5012072743829\\
0.053078124999999	56.4995161405725\\
0.0531874999999999	56.4944546911302\\
0.0533437499999962	56.481820649624\\
0.053546874999995	56.456009952594\\
0.0537968749999962	56.4099152323783\\
0.0540937499999998	56.335067981291\\
0.0544374999999988	56.2218150439352\\
0.0548281250000002	56.0595280934606\\
0.0552812500000002	55.8281112768317\\
0.0557812499999955	55.5212049369962\\
0.0563437499999964	55.1144421073174\\
0.0569687499999958	54.5904084002694\\
0.0576718749999969	53.9160834321487\\
0.0584531249999998	53.0694536294845\\
0.0593124999999972	52.0300281659218\\
0.0602656249999995	50.7579710825186\\
0.0613437499999989	49.1856336297799\\
0.0625624999999985	47.2615148812965\\
0.0639531249999976	44.9087039105826\\
0.0656093750000011	41.9366857241548\\
0.0677499999999966	37.910625763451\\
0.0752031249999945	23.740254654726\\
0.0770156249999943	20.5608848202067\\
0.0786249999999953	17.9031647978377\\
0.0800781249999929	15.6583042400238\\
0.0814374999999927	13.7045080161211\\
0.0827031249999948	12.0205265358002\\
0.0839062499999983	10.5450836355528\\
0.0850468749999962	9.26139036959545\\
0.0861406249999916	8.13631065708367\\
0.0871874999999918	7.15604073585315\\
0.0882031249999926	6.29408456761562\\
0.0891718749999981	5.55195331129375\\
0.0901093749999973	4.90624334538576\\
0.090999999999994	4.35689845008352\\
0.0918593749999914	3.88411903530643\\
0.0926874999999967	3.47999500352714\\
0.0934843749999956	3.13720775598112\\
0.0942343749999921	2.85452758723745\\
0.0949531249999964	2.61885063201549\\
0.0956249999999912	2.42884260675335\\
0.0962656249999938	2.27425244493893\\
0.096859374999994	2.15363995446974\\
0.0974062499999917	2.06149036759496\\
0.0979062499999941	1.99290172382198\\
0.098359374999994	1.94352052818788\\
0.0987499999999955	1.91062064123718\\
0.0990937499999944	1.88903243063816\\
0.099390624999991	1.87591462943924\\
0.0996249999999961	1.8691682280094\\
0.0998124999999916	1.8660614538823\\
0.0999531249999919	1.86506662749262\\
0.10001562499999	1.86499178085597\\
0.100078124999996	1.86514295657729\\
0.100171874999994	1.86579352894368\\
0.100296874999991	1.86745217404884\\
0.10046874999999	1.87120977107269\\
0.100687499999992	1.87846730080582\\
0.100953124999997	1.8910118394808\\
0.101249999999993	1.90988651324614\\
0.101593749999992	1.93816466949664\\
0.101984374999994	1.97870778752517\\
0.10242187499999	2.03481042125201\\
0.102906249999997	2.11022900269443\\
0.103421874999995	2.2060638075252\\
0.103984374999996	2.32917846791594\\
0.104593749999992	2.48482056133468\\
0.105234374999995	2.67395983083305\\
0.105921874999993	2.90676379907288\\
0.10664062499999	3.1840888646972\\
0.107390624999994	3.51158403422956\\
0.108171874999989	3.89543607079204\\
0.108999999999995	4.35146837760456\\
0.109859374999992	4.87994970415447\\
0.110749999999996	5.48890928418982\\
0.111671874999992	6.18684373155887\\
0.112624999999994	6.98261222512676\\
0.113624999999992	7.90028411227444\\
0.114656249999989	8.93671164975266\\
0.115734374999995	10.1187340311067\\
0.11685937499999	11.4592224922699\\
0.11804687499999	12.9911539857904\\
0.119296874999989	14.7298226996066\\
0.120640624999993	16.7364289147725\\
0.122093749999991	19.0553980480456\\
0.123687499999988	21.7582061040127\\
0.125484374999992	24.9741931683855\\
0.127687499999993	29.0996836423765\\
0.131921874999989	37.2628788931382\\
0.134468749999989	42.0603212160616\\
0.13624999999999	45.2407934949704\\
0.137718749999991	47.6967111950797\\
0.138984374999993	49.6561850565769\\
0.140093749999991	51.229106432765\\
0.141078124999993	52.493084261242\\
0.141953124999993	53.4988279453563\\
0.142749999999992	54.3075986986658\\
0.143453124999994	54.928417975684\\
0.144093749999996	55.4122218833035\\
0.144656249999997	55.7683039526948\\
0.145156249999992	56.0277336726239\\
0.145593749999996	56.2084969632557\\
0.145968749999994	56.327676476988\\
0.146296874999997	56.4039522028037\\
0.146562499999995	56.4460186056898\\
0.146781249999997	56.4671406367384\\
0.146937499999993	56.4746218883637\\
0.147031249999998	56.4760309316451\\
0.147062499999997	56.4759836246137\\
0.147109374999992	56.4754258785884\\
0.147187499999994	56.4731931193344\\
0.147312499999991	56.4662113885491\\
0.147468749999994	56.451531613547\\
0.147671874999993	56.4224454406024\\
0.147921874999994	56.3709058983434\\
0.148203124999995	56.2918239460613\\
0.148531249999998	56.1708176528785\\
0.148906249999996	55.9938991035929\\
0.149312499999994	55.7548453191097\\
0.149765624999993	55.4289813143065\\
0.150265624999996	54.9957236092037\\
0.150796874999997	54.4495866662329\\
0.151374999999994	53.7540902899589\\
0.151999999999994	52.8837117731763\\
0.152687499999999	51.7859425351948\\
0.153437499999995	50.4256875587081\\
0.154249999999998	48.770815366679\\
0.155156249999997	46.7222471944019\\
0.156203124999998	44.1272850011876\\
0.157484374999996	40.6958638445865\\
0.159437499999996	35.1678750985778\\
0.162078124999994	27.7407713938544\\
0.163546874999994	23.885797490585\\
0.164828125	20.7701574171288\\
0.165999999999997	18.1499818590496\\
0.167109374999995	15.8820828074399\\
0.168156249999996	13.9332199193427\\
0.169171874999996	12.2170454758901\\
0.170156249999998	10.712148514307\\
0.171124999999996	9.37640045799564\\
0.172062499999996	8.21334278026469\\
0.172984374999999	7.18619282622436\\
0.173890624999999	6.28138723704267\\
0.174781249999995	5.48613297248507\\
0.175656249999996	4.78853263696762\\
0.176515625	4.17764338973991\\
0.177374999999998	3.63417473045186\\
0.178218749999999	3.16049321955028\\
0.179046874999997	2.74814501097622\\
0.179874999999996	2.38309201319525\\
0.180687499999998	2.0665775017779\\
0.181484374999997	1.79238058851572\\
0.182281250000003	1.5505587908946\\
0.183062499999998	1.34178558153974\\
0.183843750000001	1.15819314233296\\
0.184609375000001	1.00018586921353\\
0.185375000000001	0.86159069086888\\
0.186124999999997	0.742642331387607\\
0.186875000000001	0.638533933062739\\
0.187624999999997	0.547626848159346\\
0.188359374999997	0.469966748748341\\
0.189093749999998	0.402253551542046\\
0.189828124999998	0.343326530234151\\
0.190546875000003	0.293148347087254\\
0.191265625	0.249483266831987\\
0.191984374999997	0.211521033464138\\
0.192703125000001	0.178528283189429\\
0.193421874999999	0.149841416371579\\
0.194156249999999	0.124353508752385\\
0.194890624999999	0.102153125838818\\
0.195640625000003	0.0823260350916897\\
0.196421874999999	0.0641836499867452\\
0.197249999999997	0.0471695762431921\\
0.198171875	0.0302192921263114\\
0.199328125000001	0.0108232906387471\\
0.200000000000003	0\\
};
\addlegendentry{$t=27.75\, \mu$s}
\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00217187500000193	0.666867097024216\\
0.00335937500000227	1.06252647514003\\
0.0043906249999992	1.43839440182628\\
0.00534375000000153	1.82143590924491\\
0.00625000000000142	2.22497809565312\\
0.00712500000000205	2.65790489752212\\
0.00798437499999949	3.13117430064834\\
0.00884374999999693	3.6588620193813\\
0.00968749999999829	4.23669984531549\\
0.0105312499999997	4.88071473965337\\
0.0113906249999971	5.61214053154306\\
0.0122500000000016	6.42757773792821\\
0.0131093749999991	7.33512644828447\\
0.0139843749999997	8.36233783140097\\
0.0148749999999964	9.52376192812884\\
0.0157812499999963	10.834858640934\\
0.0167031249999994	12.3117274308792\\
0.0176406249999985	13.970648117384\\
0.0186093749999969	15.8592540451132\\
0.0196093750000017	18.0007049246754\\
0.0206562500000018	20.4534614750151\\
0.0217656250000005	23.2823931775021\\
0.0229999999999961	26.6854157567493\\
0.0244687499999969	31.0171488712575\\
0.0290468749999988	44.7380671421581\\
0.0300781249999957	47.4095005401848\\
0.0309687499999995	49.4739055701479\\
0.0317656249999985	51.1052040403294\\
0.0324999999999989	52.4163689375967\\
0.0331718750000007	53.4501026663029\\
0.0337968750000002	54.2689469081169\\
0.0343749999999972	54.9052915933143\\
0.0349062499999988	55.3896275606722\\
0.035390624999998	55.7496800355249\\
0.035843749999998	56.018222560126\\
0.0362499999999955	56.204647300506\\
0.0366093749999976	56.3280890198299\\
0.0369218749999973	56.4047291148423\\
0.0371875000000017	56.4480337866465\\
0.0373906250000005	56.4679291729141\\
0.0375468749999968	56.4755892196576\\
0.0376406250000016	56.4770408258435\\
0.0377031250000002	56.4767116522561\\
0.0377812500000019	56.474852346639\\
0.0378906249999957	56.4695689405624\\
0.0380468749999991	56.4566584780307\\
0.0382499999999979	56.4305906709865\\
0.0384999999999991	56.3843966142523\\
0.0387968749999956	56.3098379354989\\
0.0391406250000017	56.1976095558375\\
0.039531249999996	56.0375710357463\\
0.039984374999996	55.8104489193235\\
0.0405000000000015	55.5004922491819\\
0.0410781249999985	55.0914920011229\\
0.0417187500000011	54.5673122175897\\
0.0424374999999984	53.8969570866645\\
0.0432343749999973	53.0605446610004\\
0.0441250000000011	52.0207477463264\\
0.0451249999999987	50.7354703756079\\
0.0462343749999974	49.1819512437828\\
0.0474999999999994	47.2695549610218\\
0.048953124999997	44.9221546854309\\
0.050671874999999	41.9833676358987\\
0.0528750000000002	38.0408485807275\\
0.061124999999997	23.1097310289141\\
0.0629843749999992	20.0113577067533\\
0.0646249999999995	17.4335156780461\\
0.0661249999999995	15.224734792739\\
0.0675156249999986	13.3160512673196\\
0.0688124999999999	11.6643805249821\\
0.0700468749999956	10.2118933857489\\
0.0712187499999999	8.94306386736181\\
0.0723437499999946	7.82640149365477\\
0.073421874999994	6.84877709391503\\
0.0744687499999941	5.98453343726747\\
0.0754843749999949	5.223929975171\\
0.0764687499999965	4.55723043526267\\
0.0774218749999989	3.97493092014466\\
0.078359374999998	3.45980357871884\\
0.0792656249999979	3.01310078876617\\
0.0801562499999946	2.62013864795198\\
0.0810312499999952	2.27552985688939\\
0.0818906249999927	1.97419111006143\\
0.082734374999994	1.71137917782004\\
0.0835624999999922	1.48271246982602\\
0.0843749999999943	1.28418010558388\\
0.0851718749999932	1.11214064406547\\
0.0859687499999922	0.960523656515427\\
0.086749999999995	0.829851520705482\\
0.0875156249999947	0.717396158020897\\
0.0882812499999943	0.618865064858689\\
0.0890312499999979	0.53448911877777\\
0.0897656249999912	0.462328044230262\\
0.0904999999999916	0.399445257124725\\
0.0912187499999959	0.345950084200837\\
0.091921874999997	0.300519767461026\\
0.0926249999999911	0.261206402161953\\
0.0933124999999961	0.22807305514764\\
0.0939843749999909	0.200250066566646\\
0.0946406249999967	0.176999192821022\\
0.0952656249999961	0.158128904182021\\
0.0958749999999924	0.142540517549712\\
0.0964531249999965	0.130115687811674\\
0.0969999999999942	0.120333624631826\\
0.0975156249999927	0.112760724146611\\
0.0979843749999958	0.107197316985022\\
0.0984218749999926	0.103095078322781\\
0.098812499999994	0.100295313083826\\
0.099156249999993	0.0984904682818666\\
0.0994374999999934	0.0974661489082109\\
0.0996874999999946	0.0968944999375907\\
0.0998906249999933	0.0966637915229924\\
0.100046874999997	0.0966286516145018\\
0.100203124999993	0.0967172341520524\\
0.100390624999996	0.0969869896277089\\
0.100609374999991	0.0975276076144098\\
0.100859374999992	0.0984447086007378\\
0.101140624999992	0.0998608804970686\\
0.101468749999995	0.10203357872971\\
0.101843749999993	0.10521494456647\\
0.102249999999991	0.109522409383501\\
0.102703124999991	0.11541784673198\\
0.10318749999999	0.123045422533707\\
0.103703124999996	0.132748477775024\\
0.104249999999993	0.144934500457616\\
0.10482812499999	0.160090846631121\\
0.10542187499999	0.178287234452824\\
0.106031249999994	0.199980706054255\\
0.106656249999993	0.225708248271822\\
0.107296874999996	0.256099875954426\\
0.107953124999995	0.291893378123937\\
0.108624999999989	0.333950837664432\\
0.109312499999994	0.383277004256719\\
0.109999999999992	0.439669819855247\\
0.110703124999993	0.505462651008997\\
0.111406249999995	0.580362540971613\\
0.112124999999992	0.667359527902669\\
0.112859374999992	0.768306132809471\\
0.113593749999993	0.882720920510593\\
0.114343749999989	1.01489989155506\\
0.115109374999989	1.16741182466303\\
0.115874999999996	1.33941031519822\\
0.116656249999991	1.53689181292121\\
0.11745312499999	1.76325124993124\\
0.118265624999992	2.02222032148961\\
0.11909374999999	2.31786948867364\\
0.119937499999992	2.65460119663516\\
0.120796874999989	3.03713246045598\\
0.12167187499999	3.47046505021782\\
0.122562499999994	3.95984172592573\\
0.12348437499999	4.5206686663878\\
0.124421874999989	5.15052537654075\\
0.125390624999994	5.86724186504372\\
0.126390624999992	6.6798992051345\\
0.127421874999989	7.59768109931151\\
0.128499999999995	8.64547926280459\\
0.129609374999994	9.81881889388046\\
0.130781249999991	11.1629654018908\\
0.131999999999991	12.6733473437229\\
0.133296874999992	14.4027167342284\\
0.134671874999995	16.3671355223938\\
0.136156249999992	18.6279974190922\\
0.137796874999992	21.2782559860149\\
0.139656249999994	24.4441164903979\\
0.141906249999991	28.4489817051392\\
0.145578124999993	35.188535948583\\
0.148828124999994	41.0839770923182\\
0.150796874999997	44.4848877591462\\
0.152390624999995	47.0778493872627\\
0.153749999999995	49.1383625535339\\
0.154937499999996	50.7977913379165\\
0.155984374999996	52.1321540311247\\
0.156921874999995	53.2095191456087\\
0.157765624999996	54.0720598154491\\
0.158515625	54.7442516695573\\
0.159187499999994	55.263701055678\\
0.159781249999995	55.6523223013731\\
0.160312499999996	55.9400184877479\\
0.160781249999999	56.1438847739719\\
0.161187499999997	56.2806487450992\\
0.161531249999996	56.3661179184294\\
0.161812499999996	56.4146543799376\\
0.162046874999994	56.4399498775299\\
0.162218749999994	56.4495388156275\\
0.162328124999995	56.4516243131208\\
0.162374999999997	56.4515513494831\\
0.162437499999996	56.4505452726134\\
0.162531249999994	56.4470758192348\\
0.162671874999994	56.4374183659181\\
0.16284375	56.4182628695802\\
0.163062499999995	56.3819901085452\\
0.163328125	56.3196727523113\\
0.163624999999996	56.2257506628317\\
0.163968749999995	56.0841492097706\\
0.16434375	55.888346838045\\
0.164765624999994	55.6150159894314\\
0.165218749999994	55.2570512287349\\
0.165718749999996	54.7825071725426\\
0.166249999999998	54.1846105146577\\
0.166828124999995	53.4221768248166\\
0.167453124999994	52.4655024272903\\
0.168124999999996	51.2840244925397\\
0.168859374999997	49.815184615656\\
0.169656249999996	48.0220765100899\\
0.170546874999999	45.795058074269\\
0.17159375	42.9242887384862\\
0.172937499999996	38.9534189848217\\
0.177453125	25.3871590579653\\
0.178703124999998	22.0407676867729\\
0.179843749999996	19.2385733111137\\
0.180921874999996	16.823415252855\\
0.181953125	14.7268814399628\\
0.182937500000001	12.9158977055357\\
0.18390625	11.3073912379784\\
0.184859375000002	9.8836788054295\\
0.185781249999998	8.6467555517284\\
0.186703125000001	7.53754009336796\\
0.187609375000001	6.5617227042441\\
0.188499999999998	5.70399236819456\\
0.189390625000001	4.93754944923048\\
0.190281249999998	4.25359648360317\\
0.191156249999999	3.65374886540415\\
0.192046875000003	3.1085389064127\\
0.192937499999999	2.62148282335134\\
0.193843749999999	2.17785395713913\\
0.194781249999998	1.7661233903198\\
0.195749999999997	1.38270991598995\\
0.196796874999997	1.00677504526275\\
0.197984374999997	0.615980751460526\\
0.199546875000003	0.136030334990622\\
0.200000000000003	0\\
};
\addlegendentry{$t=37\, \mu$s}
\end{axis}
\end{tikzpicture}%
